Metastability-Containing Circuits

In digital circuits, metastability can cause deteriorated signals that neither are logical 0 or logical 1, breaking the abstraction of Boolean logic. Unfortunately, any way of reading a signal from an unsynchronized clock domain or performing an analog-to-digital conversion incurs the risk of a metastable upset; no digital circuit can deterministically avoid, resolve, or detect metastability (Marino, 1981). Synchronizers, the only traditional countermeasure, exponentially decrease the odds of maintained metastability over time. Trading synchronization delay for an increased probability to resolve metastability to logical 0 or 1, they do not guarantee success. We propose a fundamentally different approach: It is possible to contain metastability by fine-grained logical masking so that it cannot infect the entire circuit. This technique guarantees a limited degree of metastability in---and uncertainty about---the output. At the heart of our approach lies a time- and value-discrete model for metastability in synchronous clocked digital circuits. Metastability is propagated in a worst-case fashion, allowing to derive deterministic guarantees, without and unlike synchronizers. The proposed model permits positive results and passes the test of reproducing Marino's impossibility results. We fully classify which functions can be computed by circuits with standard registers. Regarding masking registers, we show that they become computationally strictly more powerful with each clock cycle, resulting in a non-trivial hierarchy of computable functions.

==> graphics/basic_fpga.tex <==
\begin{tikzpicture}[scale=2.54]
% dpic version 2016.01.11 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpiclw=0.8bp
\fill[fill=white](-0.269837,-0.719566) rectangle (0.14991,-0.419747)\dpicstop
\draw (-0.059964,-0.569656) node{TDC};
\dpicdraw[fill=white](-0.21844,-0.668168) rectangle (0.201307,-0.368349)\dpicstop
\dpicdraw[fill=white](-0.235572,-0.685301) rectangle (0.184175,-0.385482)\dpicstop
\dpicdraw[fill=white](-0.252705,-0.702433) rectangle (0.167042,-0.402614)\dpicstop
\dpicdraw[fill=white](-0.269837,-0.719566) rectangle (0.14991,-0.419747)\dpicstop
\draw (-0.059964,-0.569656) node{TDC};
\dpicdraw[fill=white](0.389765,-0.719566) rectangle (1.10933,-0.419747)\dpicstop
\draw (0.749548,-0.569656) node{Sort/Select};
\dpicdraw[fill=white](1.3252,-0.719566) rectangle (1.744947,-0.419747)\dpicstop
\draw (1.535073,-0.569656) node{Ctrl.};
\filldraw[line width=0bp](1.245248,-0.572987)
 --(1.3252,-0.552999)
 --(1.245248,-0.533012) --cycle\dpicstop
\dpicdraw (1.10933,-0.552999)
 --(1.306886,-0.552999)\dpicstop
\filldraw[line width=0bp](1.245248,-0.636283)
 --(1.3252,-0.616295)
 --(1.245248,-0.596307) --cycle\dpicstop
\dpicdraw (1.10933,-0.616295)
 --(1.306886,-0.616295)\dpicstop
\filldraw[line width=0bp](1.90485,-0.589644)
 --(1.984802,-0.569656)
 --(1.90485,-0.549668) --cycle\dpicstop
\dpicdraw (1.744947,-0.569656)
 --(1.966488,-0.569656)\dpicstop
\dpicdraw (-0.827261,-0.709572)
 --(-0.719326,-0.709572)\dpicstop
\dpicdraw (-0.719326,-0.709572)
 --(-0.719326,-0.661601)\dpicstop
\dpicdraw (-0.719326,-0.661601)
 --(-0.671355,-0.661601)\dpicstop
\dpicdraw (-0.671355,-0.661601)
 --(-0.671355,-0.709572)\dpicstop
\dpicdraw (-0.671355,-0.709572)
 --(-0.587405,-0.709572)\dpicstop
\filldraw[line width=0bp](-0.355545,-0.72956)
 --(-0.275594,-0.709572)
 --(-0.355545,-0.689584) --cycle\dpicstop
\dpicdraw (-0.515449,-0.709572)
 --(-0.293907,-0.709572)\dpicstop
\filldraw[line width=0bp](0.309813,-0.449729)
 --(0.389765,-0.429741)
 --(0.309813,-0.409753) --cycle\dpicstop
\dpicdraw (0.197881,-0.429741)
 --(0.371451,-0.429741)\dpicstop
\dpicdraw (-0.827261,-0.616295)
 --(-0.755304,-0.616295)\dpicstop
\dpicdraw (-0.755304,-0.616295)
 --(-0.755304,-0.568324)\dpicstop
\dpicdraw (-0.755304,-0.568324)
 --(-0.707333,-0.568324)\dpicstop
\dpicdraw (-0.707333,-0.568324)
 --(-0.707333,-0.616295)\dpicstop
\dpicdraw (-0.707333,-0.616295)
 --(-0.587405,-0.616295)\dpicstop
\filldraw[line width=0bp](-0.355545,-0.636283)
 --(-0.275594,-0.616295)
 --(-0.355545,-0.596307) --cycle\dpicstop
\dpicdraw (-0.515449,-0.616295)
 --(-0.293907,-0.616295)\dpicstop
\filldraw[line width=0bp](0.309813,-0.543006)
 --(0.389765,-0.523018)
 --(0.309813,-0.50303) --cycle\dpicstop
\dpicdraw (0.197881,-0.523018)
 --(0.371451,-0.523018)\dpicstop
\dpicdraw (-0.827261,-0.523018)
 --(-0.77929,-0.523018)\dpicstop
\dpicdraw (-0.77929,-0.523018)
 --(-0.77929,-0.475047)\dpicstop
\dpicdraw (-0.77929,-0.475047)
 --(-0.731319,-0.475047)\dpicstop
\dpicdraw (-0.731319,-0.475047)
 --(-0.731319,-0.523018)\dpicstop
\dpicdraw (-0.731319,-0.523018)
 --(-0.587405,-0.523018)\dpicstop
\filldraw[line width=0bp](-0.355545,-0.543006)
 --(-0.275594,-0.523018)
 --(-0.355545,-0.50303) --cycle\dpicstop
\dpicdraw (-0.515449,-0.523018)
 --(-0.293907,-0.523018)\dpicstop
\filldraw[line width=0bp](0.309813,-0.636283)
 --(0.389765,-0.616295)
 --(0.309813,-0.596307) --cycle\dpicstop
\dpicdraw (0.197881,-0.616295)
 --(0.371451,-0.616295)\dpicstop
\dpicdraw (-0.827261,-0.429741)
 --(-0.737315,-0.429741)\dpicstop
\dpicdraw (-0.737315,-0.429741)
 --(-0.737315,-0.38177)\dpicstop
\dpicdraw (-0.737315,-0.38177)
 --(-0.689344,-0.38177)\dpicstop
\dpicdraw (-0.689344,-0.38177)
 --(-0.689344,-0.429741)\dpicstop
\dpicdraw (-0.689344,-0.429741)
 --(-0.587405,-0.429741)\dpicstop
\filldraw[line width=0bp](-0.355545,-0.449729)
 --(-0.275594,-0.429741)
 --(-0.355545,-0.409753) --cycle\dpicstop
\dpicdraw (-0.515449,-0.429741)
 --(-0.293907,-0.429741)\dpicstop
\filldraw[line width=0bp](0.309813,-0.72956)
 --(0.389765,-0.709572)
 --(0.309813,-0.689584) --cycle\dpicstop
\dpicdraw (0.197881,-0.709572)
 --(0.371451,-0.709572)\dpicstop
\dpicdraw (2.00375,-0.569656)
 --(2.075707,-0.569656)\dpicstop
\dpicdraw (2.075707,-0.569656)
 --(2.075707,-0.521685)\dpicstop
\dpicdraw (2.075707,-0.521685)
 --(2.123678,-0.521685)\dpicstop
\dpicdraw (2.123678,-0.521685)
 --(2.123678,-0.569656)\dpicstop
\dpicdraw (2.123678,-0.569656)
 --(2.243606,-0.569656)\dpicstop
\draw (-0.399759,-0.166566) node{analog};
\draw (0.76254,-0.166566) node{\shortstack{digital\\%
metastability-containing}};
\draw (1.924838,-0.166566) node{analog};
\dpicdraw[fill=white,draw=white](-0.683787,-0.809511) rectangle (2.208867,0)\dpicstop
\dpicdraw[fill=black!10,draw=black!10](1.525079,-0.809511) rectangle (0,0)\dpicstop
\fill[fill=white](-0.269837,-0.719566) rectangle (0.14991,-0.419747)\dpicstop
\draw (-0.059964,-0.569656) node{TDC};
\dpicdraw[fill=white](-0.21844,-0.668168) rectangle (0.201307,-0.368349)\dpicstop
\dpicdraw[fill=white](-0.235572,-0.685301) rectangle (0.184175,-0.385482)\dpicstop
\dpicdraw[fill=white](-0.252705,-0.702433) rectangle (0.167042,-0.402614)\dpicstop
\dpicdraw[fill=white](-0.269837,-0.719566) rectangle (0.14991,-0.419747)\dpicstop
\draw (-0.059964,-0.569656) node{TDC};
\dpicdraw[fill=white](0.389765,-0.719566) rectangle (1.10933,-0.419747)\dpicstop
\draw (0.749548,-0.569656) node{Sort/Select};
\dpicdraw[fill=white](1.3252,-0.719566) rectangle (1.744947,-0.419747)\dpicstop
\draw (1.535073,-0.569656) node{Ctrl.};
\filldraw[line width=0bp](1.245248,-0.572987)
 --(1.3252,-0.552999)
 --(1.245248,-0.533012) --cycle\dpicstop
\dpicdraw (1.10933,-0.552999)
 --(1.306886,-0.552999)\dpicstop
\filldraw[line width=0bp](1.245248,-0.636283)
 --(1.3252,-0.616295)
 --(1.245248,-0.596307) --cycle\dpicstop
\dpicdraw (1.10933,-0.616295)
 --(1.306886,-0.616295)\dpicstop
\filldraw[line width=0bp](1.90485,-0.589644)
 --(1.984802,-0.569656)
 --(1.90485,-0.549668) --cycle\dpicstop
\dpicdraw (1.744947,-0.569656)
 --(1.966488,-0.569656)\dpicstop
\dpicdraw (-0.827261,-0.709572)
 --(-0.719326,-0.709572)\dpicstop
\dpicdraw (-0.719326,-0.709572)
 --(-0.719326,-0.661601)\dpicstop
\dpicdraw (-0.719326,-0.661601)
 --(-0.671355,-0.661601)\dpicstop
\dpicdraw (-0.671355,-0.661601)
 --(-0.671355,-0.709572)\dpicstop
\dpicdraw (-0.671355,-0.709572)
 --(-0.587405,-0.709572)\dpicstop
\filldraw[line width=0bp](-0.355545,-0.72956)
 --(-0.275594,-0.709572)
 --(-0.355545,-0.689584) --cycle\dpicstop
\dpicdraw (-0.515449,-0.709572)
 --(-0.293907,-0.709572)\dpicstop
\filldraw[line width=0bp](0.309813,-0.449729)
 --(0.389765,-0.429741)
 --(0.309813,-0.409753) --cycle\dpicstop
\dpicdraw (0.197881,-0.429741)
 --(0.371451,-0.429741)\dpicstop
\dpicdraw (-0.827261,-0.616295)
 --(-0.755304,-0.616295)\dpicstop
\dpicdraw (-0.755304,-0.616295)
 --(-0.755304,-0.568324)\dpicstop
\dpicdraw (-0.755304,-0.568324)
 --(-0.707333,-0.568324)\dpicstop
\dpicdraw (-0.707333,-0.568324)
 --(-0.707333,-0.616295)\dpicstop
\dpicdraw (-0.707333,-0.616295)
 --(-0.587405,-0.616295)\dpicstop
\filldraw[line width=0bp](-0.355545,-0.636283)
 --(-0.275594,-0.616295)
 --(-0.355545,-0.596307) --cycle\dpicstop
\dpicdraw (-0.515449,-0.616295)
 --(-0.293907,-0.616295)\dpicstop
\filldraw[line width=0bp](0.309813,-0.543006)
 --(0.389765,-0.523018)
 --(0.309813,-0.50303) --cycle\dpicstop
\dpicdraw (0.197881,-0.523018)
 --(0.371451,-0.523018)\dpicstop
\dpicdraw (-0.827261,-0.523018)
 --(-0.77929,-0.523018)\dpicstop
\dpicdraw (-0.77929,-0.523018)
 --(-0.77929,-0.475047)\dpicstop
\dpicdraw (-0.77929,-0.475047)
 --(-0.731319,-0.475047)\dpicstop
\dpicdraw (-0.731319,-0.475047)
 --(-0.731319,-0.523018)\dpicstop
\dpicdraw (-0.731319,-0.523018)
 --(-0.587405,-0.523018)\dpicstop
\filldraw[line width=0bp](-0.355545,-0.543006)
 --(-0.275594,-0.523018)
 --(-0.355545,-0.50303) --cycle\dpicstop
\dpicdraw (-0.515449,-0.523018)
 --(-0.293907,-0.523018)\dpicstop
\filldraw[line width=0bp](0.309813,-0.636283)
 --(0.389765,-0.616295)
 --(0.309813,-0.596307) --cycle\dpicstop
\dpicdraw (0.197881,-0.616295)
 --(0.371451,-0.616295)\dpicstop
\dpicdraw (-0.827261,-0.429741)
 --(-0.737315,-0.429741)\dpicstop
\dpicdraw (-0.737315,-0.429741)
 --(-0.737315,-0.38177)\dpicstop
\dpicdraw (-0.737315,-0.38177)
 --(-0.689344,-0.38177)\dpicstop
\dpicdraw (-0.689344,-0.38177)
 --(-0.689344,-0.429741)\dpicstop
\dpicdraw (-0.689344,-0.429741)
 --(-0.587405,-0.429741)\dpicstop
\filldraw[line width=0bp](-0.355545,-0.449729)
 --(-0.275594,-0.429741)
 --(-0.355545,-0.409753) --cycle\dpicstop
\dpicdraw (-0.515449,-0.429741)
 --(-0.293907,-0.429741)\dpicstop
\filldraw[line width=0bp](0.309813,-0.72956)
 --(0.389765,-0.709572)
 --(0.309813,-0.689584) --cycle\dpicstop
\dpicdraw (0.197881,-0.709572)
 --(0.371451,-0.709572)\dpicstop
\dpicdraw (2.00375,-0.569656)
 --(2.075707,-0.569656)\dpicstop
\dpicdraw (2.075707,-0.569656)
 --(2.075707,-0.521685)\dpicstop
\dpicdraw (2.075707,-0.521685)
 --(2.123678,-0.521685)\dpicstop
\dpicdraw (2.123678,-0.521685)
 --(2.123678,-0.569656)\dpicstop
\dpicdraw (2.123678,-0.569656)
 --(2.243606,-0.569656)\dpicstop
\draw (-0.399759,-0.166566) node{analog};
\draw (0.76254,-0.166566) node{\shortstack{digital\\%
metastability-containing}};
\draw (1.924838,-0.166566) node{analog};
\end{tikzpicture}


==> graphics/dag.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dag.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{124.00490228bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62410766)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dag.pdf}}%
    \put(0.0590471,0.46969651){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_1$}}}%
    \put(0.0506049,0.28998004){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_1$}}}%
    \put(0.0506049,0.10104729){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_2$}}}%
    \put(0.94698447,0.09892453){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$O_1$}}}%
    \put(0.94698447,0.46987759){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_1$}}}%
    \put(0.94698447,0.28785709){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_2$}}}%
    \put(-0.00349654,0.57509247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{input}}}%
    \put(1.00013454,0.57509247){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{output}}}%
    \put(0.51719844,0.57509247){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{combinational logic}}}%
  \end{picture}%
\endgroup%


==> graphics/masking-simulation.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'masking-simulation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.70622842bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43048771)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{masking-simulation.pdf}}%
    \put(0.13294194,0.38009405){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_{r-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{masking-simulation.pdf}}%
    \put(0.1271487,0.10940991){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_2$}}}%
    \put(0.9636194,0.02826588){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$O_1$}}}%
    \put(0.9636194,0.38021831){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$O_r$}}}%
    \put(0.9636194,0.12249929){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$O_2$}}}%
    \put(0.13294194,0.29155252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_{r-2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{masking-simulation.pdf}}%
    \put(0.1271487,0.02086842){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_1$}}}%
    \put(0.13294194,0.19162707){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{masking-simulation.pdf}}%
    \put(0.96688404,0.28415182){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{masking-simulation.pdf}}%
    \put(0.04440045,0.38009405){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.0386072,0.10940991){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\meta$}}}%
    \put(0.04440045,0.29155252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.0386072,0.02086842){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{masking-simulation.pdf}}%
    \put(0.9636194,0.21104078){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$O_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{masking-simulation.pdf}}%
    \put(0.45975865,0.26975498){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_1$}}}%
    \put(0.45975865,0.36398842){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{masking-simulation.pdf}}%
    \put(0.80745822,0.28317104){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_1$}}}%
    \put(0.80745822,0.37740444){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{masking-simulation.pdf}}%
    \put(0.63038172,0.36855029){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$C$}}}%
  \end{picture}%
\endgroup%


==> graphics/register-mask0.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'register-mask0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{124.12068044bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90061937)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{register-mask0.pdf}}%
    \put(0.14102376,0.13431246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.14102376,0.78213475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.75967847,0.13431246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\meta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{register-mask0.pdf}}%
    \put(0.39507497,0.09212319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.53668431,0.67307914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.52366283,0.51356511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\meta$}}}%
    \put(0.41786266,0.43869123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.88351415,0.09036463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.09069609,0.6242483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.11986375,0.29382637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> graphics/register-mask1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'register-mask1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{124.12068044bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90061937)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{register-mask1.pdf}}%
    \put(0.14102376,0.13431246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.14102376,0.78213475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.75967847,0.13431246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\meta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{register-mask1.pdf}}%
    \put(0.33009806,0.00735226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.39507497,0.09212319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\meta$}}}%
    \put(0.41447644,0.21081399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.52366283,0.51356511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.88351415,0.09036463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.09069609,0.6242483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.11986375,0.29382637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> graphics/register-simple.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'register-simple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{124.12068044bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90061937)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{register-simple.pdf}}%
    \put(0.14102376,0.13431247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.14102376,0.78213475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.75967845,0.13431247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\meta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{register-simple.pdf}}%
    \put(0.33009805,0.00735228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.39507496,0.09212321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\meta$}}}%
    \put(0.41447643,0.21081401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.5366843,0.67307914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.52366282,0.51356511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\meta$}}}%
    \put(0.41786265,0.43869124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.87361697,0.24987865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.88351413,0.09036465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\meta$}}}%
    \put(0.75805079,0.02037386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.09069609,0.62424831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.11986375,0.29382638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> graphics/tdc.tex <==
\begin{tikzpicture}[scale=1,transform shape,cktbaselength=0.5pt]
	\tikzstyle{gate} = [draw,anchor=center]
	\tikzstyle{ann} = [below,font=\small\tt]
	\tikzstyle{latch} = [draw,anchor=center,rectangle,text width=5mm,text height=8mm]

	% start
	\draw (-0.4,0) node[label={[xshift=-0.3cm,yshift=-0.3cm] remote start}] (i1) {};

	\draw (1,0) node[buffer,gate,rotate=90] (b1) {};
	\draw (2,0) node[buffer,gate,rotate=90] (b2) {};
	\draw (3,0) node[buffer,gate,rotate=90] (b3) {};
	\draw (4,0) node[buffer,gate,rotate=90] (b4) {};

	\draw (b1.a) -- ++(-0.5,0);
	\draw (b1.z) -- (b2.a);
	\draw (b2.z) -- (b3.a);
	\draw (b3.z) -- (b4.a);
	\draw (b4.z) -- ++(0.5,0); %node[xshift=4mm] {$out$};

	% latch 1
	\draw (1.0,-1) node[latch] (l1) {};
	\draw (l1) node[xshift=-2mm,yshift=2mm] {\footnotesize $D$};
	\draw (l1) node[xshift=2mm,yshift=1.6mm] {\footnotesize $Q$};
	\draw (l1) node[xshift=-2mm,yshift=-2.1mm] {\footnotesize $\bar E$};
	\draw (0.5,0) -- ++(0,-0.8) -- ++(0.12,0);
	\draw[fill] (0.5,0) circle (1.5pt);

	% latch 2
	\draw (2.0,-1) node[latch] (l1) {};
	\draw (l1) node[xshift=-2mm,yshift=2mm] {\footnotesize $D$};
	\draw (l1) node[xshift=2mm,yshift=1.6mm] {\footnotesize $Q$};
	\draw (l1) node[xshift=-2mm,yshift=-2.1mm] {\footnotesize $\bar E$};
	\draw (1.5,0) -- ++(0,-0.8) -- ++(0.12,0);
	\draw[fill] (1.5,0) circle (1.5pt);

	% latch 3
	\draw (3.0,-1) node[latch] (l1) {};
	\draw (l1) node[xshift=-2mm,yshift=2mm] {\footnotesize $D$};
	\draw (l1) node[xshift=2mm,yshift=1.6mm] {\footnotesize $Q$};
	\draw (l1) node[xshift=-2mm,yshift=-2.1mm] {\footnotesize $\bar E$};
	\draw (2.5,0) -- ++(0,-0.8) -- ++(0.12,0);
	\draw[fill] (2.5,0) circle (1.5pt);

	% latch 4
	\draw (4.0,-1) node[latch] (l1) {};
	\draw (l1) node[xshift=-2mm,yshift=2mm] {\footnotesize $D$};
	\draw (l1) node[xshift=2mm,yshift=1.6mm] {\footnotesize $Q$};
	\draw (l1) node[xshift=-2mm,yshift=-2.1mm] {\footnotesize $\bar E$};
	\draw (3.5,0) -- ++(0,-0.8) -- ++(0.12,0);
	\draw[fill] (3.5,0) circle (1.5pt);

	% latch 5
	\draw (5.0,-1) node[latch] (l1) {};
	\draw (l1) node[xshift=-2mm,yshift=2mm] {\footnotesize $D$};
	\draw (l1) node[xshift=2mm,yshift=1.6mm] {\footnotesize $Q$};
	\draw (l1) node[xshift=-2mm,yshift=-2.1mm] {\footnotesize $\bar E$};
	\draw (4.5,0) -- ++(0,-0.8) -- ++(0.12,0);
	\draw[fill] (4.5,0) circle (1.5pt);

	% stop
	\draw (-0.4,-2) node[label={[xshift=-0.2cm,yshift=-0.3cm] local stop}] (i2) {};
	\path (i2) -- ++(0.5,0) node (ii) {};
	\draw (ii) -- ++(4.5,0);

	% taps
	\draw (0.5,-2) -- ++(0,0.8) -- ++(0.12,0);
	\draw[fill] (0.5,-2) circle (1.5pt);

	\draw (1.5,-2) -- ++(0,0.8) -- ++(0.12,0);
	\draw[fill] (1.5,-2) circle (1.5pt);

	\draw (2.5,-2) -- ++(0,0.8) -- ++(0.12,0);
	\draw[fill] (2.5,-2) circle (1.5pt);

	\draw (3.5,-2) -- ++(0,0.8) -- ++(0.12,0);
	\draw[fill] (3.5,-2) circle (1.5pt);

	\draw (4.5,-2) -- ++(0,0.8) -- ++(0.12,0);
	\draw[fill] (4.5,-2) circle (1.5pt);
\end{tikzpicture}


==> graphics/unrolling.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unrolling.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{222.7994255bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2958445)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unrolling.pdf}}%
    \put(0.05498218,0.22274848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_1$}}}%
    \put(0.05028345,0.12272254){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_1$}}}%
    \put(0.05028345,0.01756704){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unrolling.pdf}}%
    \put(0.64702479,0.22284926){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_1$}}}%
    \put(0.64702479,0.12154096){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unrolling.pdf}}%
    \put(0.34540825,0.22284926){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_1$}}}%
    \put(0.34540825,0.12154096){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unrolling.pdf}}%
    \put(0.94145856,0.22284926){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_1$}}}%
    \put(0.94145856,0.12154096){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_2$}}}%
    \put(0.94559625,0.01638556){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$O_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unrolling.pdf}}%
  \end{picture}%
\endgroup%

